Balanced B and D-type orthosymplectic quivers -- Magnetic quivers for product theories

We investigate orthosymplectic quivers that take the shape of D-type and B-type Dynkin diagrams. The D-type orthosymplectic quivers explored here contain a balanced "fork", i.e., a balanced subquiver with a D-type bifurcation, whereas the B-type orthosymplectic quivers are obtained by folding the D-type quivers. The Coulomb branches of these quivers are products of two moduli spaces. In the second part, the relevant orthosymplectic quivers are shown to emerge as magnetic quivers for brane configurations involving ON$^0$ planes. Notably, the appearance of ON$^0$ plane clarifies the product nature of the theories in question. The derivation leads to the analysis of magnetic quivers from branes systems with intersecting Op, O(p+2), and ON$^0$ planes.

==> (inline-0) <==
\begin{tabular}{ccc} \toprule
        Family &  Orthosymplectic quiver & Products \\ \midrule 
      $(E_8)^2$ &  \scalebox{0.8}{\raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redgauge] (0) at (-0.75, -1.25) {};
		\node [style=bluegauge] (1) at (0.25, -1.25) {};
		\node [style=redgauge] (2) at (1.5, 0) {};
		\node [style=bluegauge] (3) at (3, 0) {};
		\node [style=none] (11) at (1.5, -0.5) {$4k{+}10$};
		\node [style=none] (12) at (3, -0.5) {$4k{+}8$};
		\node [style=none] (22) at (6.5, -0.5) {2};
		\node [style=none] (23) at (7.5, -0.5) {2};
		\node [style=bluegauge] (27) at (6.5, 0) {};
		\node [style=redgauge] (28) at (7.5, 0) {};
		\node [style=bluegauge] (30) at (0.25, 1.25) {};
		\node [style=none] (31) at (0.25, 1.75) {$2k{+}4$};
		\node [style=none] (32) at (0.25, -1.75) {$2k{+}6$};
		\node [style=none] (33) at (-0.75, -1.75) {\color{red}{4}};
		\node [style=none] (34) at (5.5, 0) {$\dots$};
		\node [style=redgauge] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -0.5) {$4k{+}8$};
		\node [style=none] (37) at (5, 0) {};
		\node [style=none] (38) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (2);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (27) to (28);
		\draw (3) to (35);
		\draw (37.center) to (35);
		\draw (38.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}}

} &     \scalebox{0.8}{\raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.7, 0) {};
		\node [style=miniBlue] (1) at (-2.7, 0) {};
		\node [style=miniBlue] (12) at (2.675, 0) {};
		\node [style=miniU] (19) at (3.675, 0) {};
		\node [style=none] (21) at (-3.7, -0.5) {2};
		\node [style=none] (22) at (-2.7, -0.5) {2};
		\node [style=none] (27) at (0, -0.5) {\small$2k{+}6$};
		\node [style=none] (28) at (1.15, -0.5) {\small$2k{+}4$};
		\node [style=none] (32) at (2.675, -0.5) {2};
		\node [style=none] (33) at (3.675, -0.5) {2};
		\node [style=miniU] (42) at (0, 0) {};
		\node [style=miniBlue] (43) at (-1.15, 0) {};
		\node [style=miniBlue] (44) at (1.15, 0) {};
		\node [style=none] (46) at (-1.9, 0) {$\cdots$};
		\node [style=none] (47) at (1.9, 0) {$\cdots$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=miniBlue] (52) at (0, 1) {};
		\node [style=none] (53) at (0, 1.5) {\textcolor{red}{2}};
		\node [style=none] (54) at (-1.15, -0.5) {\small$2k{+}4$};
		\node [style=none] (55) at (-4, 2) {};
		\node [style=none] (56) at (-4, -2) {};
		\node [style=none] (57) at (3.925, 2) {};
		\node [style=none] (58) at (3.925, -2) {};
		\node [style=none] (59) at (4.5, 2.1) {\LARGE {2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (1) to (48.center);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (12);
		\draw (52) to (42);
		\draw [bend right=45, looseness=0.75] (55.center) to (56.center);
		\draw [bend left=45, looseness=0.75] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}}
} \\
      $(E_7)^2$  &
\scalebox{0.8}{\raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redgauge] (0) at (-0.75, -1.25) {};
		\node [style=bluegauge] (1) at (0.25, -1.25) {};
		\node [style=redgauge] (2) at (1.5, 0) {};
		\node [style=bluegauge] (3) at (3, 0) {};
		\node [style=none] (11) at (1.5, -0.5) {$4k{+}6$};
		\node [style=none] (12) at (3, -0.5) {$4k{+}4$};
		\node [style=none] (22) at (6.5, -0.5) {2};
		\node [style=none] (23) at (7.5, -0.5) {2};
		\node [style=bluegauge] (27) at (6.5, 0) {};
		\node [style=redgauge] (28) at (7.5, 0) {};
		\node [style=bluegauge] (30) at (0.25, 1.25) {};
		\node [style=none] (31) at (0.25, 1.75) {$2k{+}2$};
		\node [style=none] (32) at (0.25, -1.75) {$2k{+}4$};
		\node [style=none] (33) at (-0.75, -1.75) {\color{red}{4}};
		\node [style=none] (34) at (5.5, 0) {$\dots$};
		\node [style=redgauge] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -0.5) {$4k{+}4$};
		\node [style=redgauge] (37) at (-2.75, -1.25) {};
		\node [style=bluegauge] (38) at (-1.75, -1.25) {};
		\node [style=none] (39) at (-1.75, -1.75) {2};
		\node [style=none] (40) at (-2.75, -1.75) {2};
		\node [style=none] (41) at (5, 0) {};
		\node [style=none] (42) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (2);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (27) to (28);
		\draw (3) to (35);
		\draw (37) to (0);
		\draw (42.center) to (27);
		\draw (41.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}}

}
& \scalebox{0.8}{\raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.7, 0) {};
		\node [style=miniBlue] (1) at (-2.7, 0) {};
		\node [style=miniBlue] (12) at (2.675, 0) {};
		\node [style=miniU] (19) at (3.675, 0) {};
		\node [style=none] (21) at (-3.7, -0.5) {2};
		\node [style=none] (22) at (-2.7, -0.5) {2};
		\node [style=none] (27) at (0, -0.5) {\small$2k{+}4$};
		\node [style=none] (28) at (1.15, -0.5) {\small$2k{+}2$};
		\node [style=none] (32) at (2.675, -0.5) {2};
		\node [style=none] (33) at (3.675, -0.5) {2};
		\node [style=miniU] (42) at (0, 0) {};
		\node [style=miniBlue] (43) at (-1.15, 0) {};
		\node [style=miniBlue] (44) at (1.15, 0) {};
		\node [style=none] (46) at (-1.9, 0) {$\cdots$};
		\node [style=none] (47) at (1.9, 0) {$\cdots$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=miniBlue] (52) at (0, 1) {};
		\node [style=none] (53) at (0.5, 1) {\textcolor{red}{2}};
		\node [style=none] (54) at (-1.15, -0.5) {\small$2k{+}2$};
		\node [style=miniU] (55) at (0, 2) {};
		\node [style=none] (56) at (0.5, 2) {2};
		\node [style=none] (80) at (-3.825, 2.5) {};
		\node [style=none] (81) at (-3.825, -1.5) {};
		\node [style=none] (82) at (4.1, 2.5) {};
		\node [style=none] (83) at (4.1, -1.5) {};
		\node [style=none] (84) at (4.925, 2.6) {\LARGE {2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (1) to (48.center);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (12);
		\draw (52) to (42);
		\draw (55) to (52);
		\draw [bend right=45, looseness=0.75] (80.center) to (81.center);
		\draw [bend left=45, looseness=0.75] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}}
}   \\
      $(E_6)^2$ & \scalebox{0.8}{ \raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redgauge] (0) at (-0.75, -1.25) {};
		\node [style=bluegauge] (1) at (0.25, -1.25) {};
		\node [style=redgauge] (2) at (1.5, 0) {};
		\node [style=bluegauge] (3) at (3, 0) {};
		\node [style=none] (11) at (1.5, -0.5) {$4k{+}4$};
		\node [style=none] (12) at (3, -0.5) {$4k{+}2$};
		\node [style=none] (22) at (6.5, -0.5) {2};
		\node [style=none] (23) at (7.5, -0.5) {2};
		\node [style=bluegauge] (27) at (6.5, 0) {};
		\node [style=redgauge] (28) at (7.5, 0) {};
		\node [style=bluegauge] (30) at (0.25, 1.25) {};
		\node [style=none] (31) at (0.25, 1.75) {$2k{+}2$};
		\node [style=none] (32) at (0.25, -1.75) {$2k{+}2$};
		\node [style=none] (33) at (-0.75, -1.75) {\color{red}{1}};
		\node [style=none] (34) at (5.5, 0) {$\dots$};
		\node [style=redgauge] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -0.5) {$4k{+}2$};
		\node [style=redgauge] (37) at (-0.75, 1.25) {};
		\node [style=none] (38) at (-0.75, 1.75) {\color{red}{1}};
		\node [style=gauge3] (39) at (-0.75, 1.25) {};
		\node [style=gauge3] (40) at (-0.75, -1.25) {};
		\node [style=none] (41) at (5, 0) {};
		\node [style=none] (42) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (2);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (27) to (28);
		\draw (3) to (35);
		\draw (37) to (30);
		\draw (35) to (41.center);
		\draw (42.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}}
} &     \scalebox{0.8}{\raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.7, 0) {};
		\node [style=miniBlue] (1) at (-2.7, 0) {};
		\node [style=miniBlue] (12) at (2.675, 0) {};
		\node [style=miniU] (19) at (3.675, 0) {};
		\node [style=none] (21) at (-3.7, -0.5) {2};
		\node [style=none] (22) at (-2.7, -0.5) {2};
		\node [style=none] (27) at (0, -0.5) {\small$2k{+}2$};
		\node [style=none] (28) at (1.15, -0.5) {\small$2k{+}2$};
		\node [style=none] (32) at (2.675, -0.5) {2};
		\node [style=none] (33) at (3.675, -0.5) {2};
		\node [style=miniU] (42) at (0, 0) {};
		\node [style=miniBlue] (43) at (-1.15, 0) {};
		\node [style=miniBlue] (44) at (1.15, 0) {};
		\node [style=none] (46) at (-1.9, 0) {$\cdots$};
		\node [style=none] (47) at (1.9, 0) {$\cdots$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (54) at (-1.15, -0.5) {\small$2k{+}2$};
		\node [style=gauge3] (55) at (0, 1) {};
		\node [style=none] (56) at (0, 1.5) {\textcolor{red}{1}};
		\node [style=miniBlue] (57) at (0, 0) {};
		\node [style=miniU] (58) at (1.15, 0) {};
		\node [style=miniU] (59) at (-1.15, 0) {};
		\node [style=none] (60) at (-3.825, 2) {};
		\node [style=none] (61) at (-3.825, -2) {};
		\node [style=none] (62) at (4.1, 2) {};
		\node [style=none] (63) at (4.1, -2) {};
		\node [style=none] (64) at (4.925, 2.1) {\LARGE {2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (1) to (48.center);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (12);
		\draw (55) to (42);
		\draw [bend right=45, looseness=0.75] (60.center) to (61.center);
		\draw [bend left=45, looseness=0.75] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}}
}
\\
     $(E_5)^2$  & 
\scalebox{0.8}{ \raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redgauge] (0) at (-0.75, -0.25) {};
		\node [style=bluegauge] (1) at (0.25, -1.25) {};
		\node [style=redgauge] (2) at (1.5, 0) {};
		\node [style=bluegauge] (3) at (3, 0) {};
		\node [style=none] (11) at (1.5, -0.5) {$4k{+}2$};
		\node [style=none] (12) at (3, -0.5) {$4k$};
		\node [style=none] (22) at (6.5, -0.5) {2};
		\node [style=none] (23) at (7.5, -0.5) {2};
		\node [style=bluegauge] (27) at (6.5, 0) {};
		\node [style=redgauge] (28) at (7.5, 0) {};
		\node [style=bluegauge] (30) at (0.25, 1.25) {};
		\node [style=none] (31) at (0.25, 1.75) {$2k$};
		\node [style=none] (32) at (0.25, -1.75) {$2k{+}2$};
		\node [style=none] (33) at (-0.75, 0.25) {\color{red}{1}};
		\node [style=none] (34) at (5.5, 0) {$\dots$};
		\node [style=redgauge] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -0.5) {$4k$};
		\node [style=redgauge] (37) at (-0.75, -2.25) {};
		\node [style=none] (39) at (-0.75, -2.75) {\color{red}{1}};
		\node [style=gauge3] (40) at (-0.75, -0.25) {};
		\node [style=gauge3] (41) at (-0.75, -2.25) {};
		\node [style=none] (42) at (5, 0) {};
		\node [style=none] (43) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (2);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (27) to (28);
		\draw (3) to (35);
		\draw (37) to (1);
		\draw (42.center) to (35);
		\draw (43.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}}
} &     \scalebox{0.8}{ \raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.7, 0) {};
		\node [style=miniBlue] (1) at (-2.7, 0) {};
		\node [style=miniBlue] (12) at (2.675, 0) {};
		\node [style=miniU] (19) at (3.675, 0) {};
		\node [style=none] (21) at (-3.7, -0.5) {2};
		\node [style=none] (22) at (-2.7, -0.5) {2};
		\node [style=none] (27) at (0, -0.5) {\small$2k{+}2$};
		\node [style=none] (28) at (1.15, -0.5) {\small$2k$};
		\node [style=none] (32) at (2.675, -0.5) {2};
		\node [style=none] (33) at (3.675, -0.5) {2};
		\node [style=miniU] (42) at (0, 0) {};
		\node [style=miniBlue] (43) at (-1.15, 0) {};
		\node [style=miniBlue] (44) at (1.15, 0) {};
		\node [style=none] (46) at (-1.9, 0) {$\cdots$};
		\node [style=none] (47) at (1.9, 0) {$\cdots$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (54) at (-1.15, -0.5) {\small$2k$};
		\node [style=gauge3] (55) at (0, 1) {};
		\node [style=none] (56) at (0, 1.5) {\textcolor{red}{1}};
		\node [style=none] (82) at (-4.075, 2.25) {};
		\node [style=none] (83) at (-4.075, -1.75) {};
		\node [style=none] (84) at (3.85, 2.25) {};
		\node [style=none] (85) at (3.85, -1.75) {};
		\node [style=none] (86) at (4.675, 2.35) {\LARGE {2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (1) to (48.center);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (12);
		\draw (55) to (42);
		\draw [bend right=45, looseness=0.75] (82.center) to (83.center);
		\draw [bend left=45, looseness=0.75] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}}
} \\
$(E_{4-2l})^2$ &
 \scalebox{0.8}{
 \raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluegauge] (1) at (10.5, -1.25) {};
		\node [style=none] (21) at (12, -0.5) {$4k{-}4l$};
		\node [style=none] (23) at (13.5, 0.5) {$4k{-}4l{-}2$};
		\node [style=redgauge] (26) at (12, 0) {};
		\node [style=redgauge] (28) at (13.5, 0) {};
		\node [style=bluegauge] (29) at (15, 0) {};
		\node [style=bluegauge] (30) at (10.5, 1.25) {};
		\node [style=none] (31) at (11, 1.75) {$2k{-}2l$};
		\node [style=none] (32) at (11, -1.75) {$2k{-}2l$};
		\node [style=gauge3] (33) at (9.5, 1.25) {};
		\node [style=gauge3] (34) at (9.5, -1.25) {};
		\node [style=none] (35) at (9.5, 1.75) {\color{red}{1}};
		\node [style=none] (36) at (9.5, -1.75) {\color{red}{1}};
		\node [style=none] (37) at (8.75, 0) {};
		\node [style=bluegauge] (38) at (13.5, 0) {};
		\node [style=redgauge] (39) at (15, 0) {};
		\node [style=none] (40) at (8, 0) {$l{+}1$};
		\node [style=none] (41) at (10, 0) {$l{+}1$};
		\node [style=none] (42) at (15, -0.5) {$4k{-}4l{-}2$};
		\node [style=none] (43) at (16, 0) {$\dots$};
		\node [style=bluegauge] (44) at (17, 0) {};
		\node [style=redgauge] (45) at (18, 0) {};
		\node [style=none] (46) at (18, -0.5) {2};
		\node [style=none] (47) at (17, -0.5) {2};
		\node [style=none] (48) at (15.5, 0) {};
		\node [style=none] (49) at (16.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (30);
		\draw (30) to (26);
		\draw (26) to (1);
		\draw (1) to (34);
		\draw (33) to (34);
		\draw [style=new edge style 1, bend right, looseness=0.75] (33) to (37.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (37.center) to (34);
		\draw (29) to (26);
		\draw (44) to (45);
		\draw (48.center) to (39);
		\draw (49.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}
}}  & \scalebox{0.8}{
 \raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.725, 0) {};
		\node [style=miniBlue] (1) at (-2.725, 0) {};
		\node [style=miniBlue] (12) at (3.05, 0) {};
		\node [style=miniU] (19) at (4.05, 0) {};
		\node [style=none] (21) at (-3.725, -0.5) {2};
		\node [style=none] (22) at (-2.725, -0.5) {2};
		\node [style=none] (26) at (-1, -0.5) {\small $2k{-}2l$};
		\node [style=none] (27) at (0.15, -0.5) {\small $2k{-}2l$};
		\node [style=none] (28) at (1.3, -0.5) {\small $2k{-}2l$};
		\node [style=none] (32) at (3.05, -0.5) {2};
		\node [style=none] (33) at (4.05, -0.5) {2};
		\node [style=miniU] (34) at (-1, 0) {};
		\node [style=miniU] (35) at (1.3, 0) {};
		\node [style=gauge3] (36) at (0.15, 1) {};
		\node [style=miniBlue] (38) at (0.15, 0) {};
		\node [style=none] (41) at (0.8, 1) {\textcolor{red}{1}};
		\node [style=gauge3] (41) at (0.15, 1) {};
		\node [style=none] (44) at (1, 2) {$l{+}1$};
		\node [style=flavor2] (48) at (0.15, 2) {};
		\node [style=none] (49) at (-1.8, 0) {$\cdots$};
		\node [style=none] (50) at (2.125, 0) {$\cdots$};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (1.725, 0) {};
		\node [style=none] (53) at (-1.4, 0) {};
		\node [style=none] (54) at (-2.225, 0) {};
			\node [style=none] (82) at (-4.075, 2.25) {};
		\node [style=none] (83) at (-4.075, -1.75) {};
		\node [style=none] (84) at (3.85, 2.25) {};
		\node [style=none] (85) at (3.85, -1.75) {};
		\node [style=none] (86) at (4.675, 2.35) {\LARGE {2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (34) to (38);
		\draw (38) to (36);
		\draw (38) to (35);
		\draw (53.center) to (34);
		\draw (1) to (54.center);
		\draw (35) to (52.center);
		\draw (51.center) to (12);
				\draw [bend right=45, looseness=0.75] (82.center) to (83.center);
		\draw [bend left=45, looseness=0.75] (84.center) to (85.center);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (48) -- (41);
	\end{pgfonlayer}
\end{tikzpicture}}}\\  
$(E_{3-2l})^2$ &
 \scalebox{0.8}{
 \raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluegauge] (0) at (10.5, -1.25) {};
		\node [style=none] (1) at (12.25, -0.5) {$4k{-}4l{-}2$};
		\node [style=none] (2) at (13.5, 0.5) {$4k{-}4l{-}4$};
		\node [style=redgauge] (3) at (12, 0) {};
		\node [style=redgauge] (4) at (13.5, 0) {};
		\node [style=bluegauge] (5) at (15, 0) {};
		\node [style=bluegauge] (6) at (10.5, 1.25) {};
		\node [style=none] (7) at (11, 1.75) {$2k{-}2l{-}2$};
		\node [style=none] (8) at (11, -1.75) {$2k{-}2l$};
		\node [style=gauge3] (9) at (9.5, -0.75) {};
		\node [style=gauge3] (10) at (9.5, -2) {};
		\node [style=none] (11) at (9.5, -2.5) {\color{red}{1}};
		\node [style=none] (12) at (9.5, -0.75) {};
		\node [style=bluegauge] (13) at (13.5, 0) {};
		\node [style=redgauge] (14) at (15, 0) {};
		\node [style=none] (15) at (8.5, -1.35) {$l{+}1$};
		\node [style=none] (16) at (9.775, -1.325) {$l{+}1$};
		\node [style=none] (17) at (15, -0.5) {$4k{-}4l{-}4$};
		\node [style=none] (18) at (16, 0) {$\dots$};
		\node [style=bluegauge] (19) at (17, 0) {};
		\node [style=redgauge] (20) at (18, 0) {};
		\node [style=none] (21) at (18, -0.5) {2};
		\node [style=none] (22) at (17, -0.5) {2};
		\node [style=none] (23) at (9.5, -0.25) {\color{red}{1}};
		\node [style=none] (24) at (16.5, 0) {};
		\node [style=none] (25) at (15.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (3) to (0);
		\draw (0) to (10);
		\draw (9) to (10);
		\draw [style=new edge style 1, bend right=60, looseness=1.25] (12.center) to (10);
		\draw (5) to (3);
		\draw (19) to (20);
		\draw (0) to (12.center);
		\draw (14) to (25.center);
		\draw (24.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
}}  &\scalebox{0.8}{
 \raisebox{-.5\height}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.725, 0) {};
		\node [style=miniBlue] (1) at (-2.725, 0) {};
		\node [style=miniBlue] (12) at (3.05, 0) {};
		\node [style=miniU] (19) at (4.05, 0) {};
		\node [style=none] (21) at (-3.725, -0.5) {2};
		\node [style=none] (22) at (-2.725, -0.5) {2};
		\node [style=none] (26) at (-1, -1) {\small $2k{-}2l{-}2$};
		\node [style=none] (27) at (0.15, -0.5) {\small $2k{-}2l$};
		\node [style=none] (28) at (1.3, -1) {\small $2k{-}2l{-}2$};
		\node [style=none] (32) at (3.05, -0.5) {2};
		\node [style=none] (33) at (4.05, -0.5) {2};
		\node [style=miniU] (34) at (-1, 0) {};
		\node [style=miniU] (35) at (1.3, 0) {};
		\node [style=gauge3] (36) at (0.15, 1) {};
		\node [style=miniBlue] (38) at (0.15, 0) {};
		\node [style=none] (410) at (0.8, 1) {\textcolor{red}{1}};
		\node [style=gauge3] (41) at (0.15, 1) {};
		\node [style=none] (44) at (1, 2) {$l+1$};
		\node [style=flavor2] (48) at (0.15, 2) {};
		\node [style=none] (49) at (-1.8, 0) {$\cdots$};
		\node [style=none] (50) at (2.125, 0) {$\cdots$};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (1.725, 0) {};
		\node [style=none] (53) at (-1.4, 0) {};
		\node [style=none] (54) at (-2.225, 0) {};
		\node [style=miniU] (55) at (0.15, 0) {};
		\node [style=miniBlue] (56) at (1.3, 0) {};
		\node [style=miniBlue] (57) at (-1, 0) {};
				\node [style=none] (82) at (-4.075, 2.25) {};
		\node [style=none] (83) at (-4.075, -1.75) {};
		\node [style=none] (84) at (3.85, 2.25) {};
		\node [style=none] (85) at (3.85, -1.75) {};
		\node [style=none] (86) at (4.675, 2.35) {\LARGE {2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (34) to (38);
		\draw (38) to (36);
		\draw (38) to (35);
		\draw (53.center) to (34);
		\draw (1) to (54.center);
		\draw (35) to (52.center);
		\draw (51.center) to (12);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (48) -- (41);
				\draw [bend right=45, looseness=0.75] (82.center) to (83.center);
		\draw [bend left=45, looseness=0.75] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}}} \\  
\bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\  \midrule
         $\substack{n=3,\\k=1 \\l=0}$     & \scriptsize{\parbox{13cm}{$1+30 t^2+393 t^4+3120 t^6+17706 t^8+78972 t^{10}+293770 t^{12}+948336 t^{14}+2731755
   t^{16}+7166042 t^{18}+17382963 t^{20}+\dots \\ = (1+15 t^2+84 t^4+300 t^6+825 t^8+1911 t^{10}+3920 t^{12}+7344 t^{14}+12825 t^{16}+21175
   t^{18}+33396 t^{20}\dots)^2$} }\\ \midrule
         $\substack{n=4,\\k=1 \\l=0}$     &\scriptsize{\parbox{13cm}{$ 1+56 t^2+1384 t^4+20650 t^6+215636 t^8+1720264 t^{10}+11106025 t^{12}+60413096 t^{14}            +\dots \\
    = (                  1+28 t^2+300 t^4+1925 t^6+8918 t^8+32928 t^{10}+102816 t^{12}+282150 t^{14}               +\dots )^2$} }  \\ \midrule
    $\substack{n=5,\\k=1 \\l=0}$ &\scriptsize{\parbox{13cm}{$ 1+90 t^2+3565 t^4+84588 t^6+1386700 t^8+17100048 t^{10}+167857416 t^{12}+1365541740
   t^{14}               +\dots \\
    = ( 1+45 t^2+770 t^4+7644 t^6+52920 t^8+282744 t^{10}+1241460 t^{12}+4671810 t^{14}                                +\dots )^2$} } \\ \midrule 
         $\substack{n=5,\\k=2 \\l=0}$ &\scriptsize{\parbox{13cm}{$1+90 t^2+3985 t^4+115368 t^6+2454040 t^8+40922106 t^{10}+557904916 t^{12}+6407626218
   t^{14}+63421757476 t^{16}+550795731040 t^{18}+4259031312565 t^{20}         +\dots \\
    = (1+45 t^2+980 t^4+13584 t^6+135540 t^8+1049433 t^{10}                             +\dots )^2$} } \\ \midrule
    $\substack{n=6,\\k=1 \\l=0}$ &\scriptsize{\parbox{13cm}{$ 1+132 t^2+8622 t^4+369798 t^6+11686995 t^8+289989018 t^{10}+5884262173 t^{12}+100491980996
   t^{14}               +\dots \\
    = (1+66 t^2+2133 t^4+44121 t^6+656667 t^8+7544394 t^{10}+70199051 t^{12}+547856023 t^{14}                                 +\dots )^2$} } \\\midrule
    $\substack{n=6,\\k=1,\\l=1}$     & \scriptsize{\parbox{13cm}{$1+132 t^2+8127 t^4+316107 t^6+8809263 t^8+188703108 t^{10}+3252768155 t^{12}+46622001052
   t^{14}+569616000252 t^{16}                 +\dots \\
    = (1 + 66 t^2 + 1638 t^4 + 23100 t^6 + 222156 t^8 + 1613898 t^{10} + 
 9447438 t^{12} + 46562373 t^{14} + 199377750 t^{16}                        +\dots ) \\ \times (1+66 t^2+2133 t^4+44121 t^6+656667 t^8+7544394 t^{10}+70199051 t^{12}+547856023 t^{14}+3682768464
   t^{16}+\dots )$} } \\ \midrule
       $\substack{n=6,\\k=1,\\l=2}$ & \scriptsize{\parbox{13cm}{$1+132 t^2+8127 t^4+316569 t^6+8861205 t^8+191368881 t^{10}+\dots \\
    = (1+66 t^2+1638 t^4+23100 t^6+222156 t^8+1613898 t^{10} +\dots ) \\ 
   \times (1+66 t^2+2133 t^4+44583 t^6+678117 t^8+8037711 t^{10} +\dots )$} }\\\midrule
     $\substack{n=7,\\k=3 \\l=0}$ &\scriptsize{\parbox{13cm}{$ 1+182 t^2+16443 t^4+983372 t^6+43795493 t^8+1549232776 t^{10}+45339736401 t^{12}+1129102560664
   t^{14}+24425137877287 t^{16}+466288937297638 t^{18}+7954868879934934 t^{20}           +\dots \\
    = (1+91 t^2+4081 t^4+120315 t^6+2621801 t^8+45026982 t^{10}+634993345 t^{12}+7569785080
   t^{14}+77969074288 t^{16}+705979238874 t^{18}+5699104231898 t^{20}                                 +\dots )^2$} } \\ \midrule
      $\substack{n=8,\\k=2,\\l=2}$ & \scriptsize{\parbox{13cm}{$  1 + 240 t^2 + 28648 t^4 + 2259862 t^6 + 132261331 t^8 + 
 6119250745 t^{10} +\dots \\
    = (1+120 t^2+7124 t^4+271047 t^6+7387620 t^8+154155456 t^{10} +\dots ) \\ 
   \times ( 1+120 t^2+7124 t^4+279055 t^6+8115100 t^8+186897438 t^{10} +\dots )$} }\\
   \midrule
       $\substack{n=9,\\k=1,\\l=2}$ & \scriptsize{\parbox{13cm}{$   1+306 t^2+43569 t^4+3928972 t^6+255457998 t^8+12867497523 t^{10}+525512619934
   t^{12}+17956377133055 t^{14} +\dots \\
    = (1+153 t^2+11610 t^4+582692 t^6+21720798 t^8+640150317 t^{10}+15513875877 t^{12}+317733399728 t^{14} +\dots ) \\ 
   \times ( 1+153 t^2+8550 t^4+261800 t^6+5264424 t^8+77093640 t^{10}+878867496 t^{12}+8168960700 t^{14} +\dots )$} }\\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\  \midrule
    $E_{3-2l}^{k=2,l=0}$     &\scriptsize{\parbox{13cm}{$         1+58 t^2+32 t^3+1569 t^4+1600 t^5+27220 t^6+37856 t^7+348124 t^8+577920
   t^9+3540936 t^{10}+6502720 t^{11}+29981572 t^{12}+58099072 t^{13}+217747736
   t^{14}+432151456 t^{15}+1385881186 t^{16}+2764473568 t^{17}+7858110900
   t^{18}+15572468640 t^{19}+40224531398 t^{20}       +\dots \\
    = (   1 + 29 t^2 + 16 t^3 + 364 t^4 + 336 t^5 + 2926 t^6 + 3360 t^7 + 
 17584 t^8 + 22400 t^9 + 85260 t^{10} + 114240 t^{11} + 349572 t^{12} + 
 479232 t^{13} + 1251816 t^{14} + 1729488 t^{15} + 4008081 t^{16} + 
 5534496 t^{17} + 11680405 t^{18} + 16045920 t^{19} + 31415582 t^{20}                              +\dots )^2$} }  \\ \midrule
    $E_{3-2l}^{k=3,l=1}$  &\scriptsize{\parbox{13cm}{$   1+58 t^2+1601 t^4+28424 t^6+369156 t^8+3771348 t^{10}+31759488
   t^{12}+227801304 t^{14}+1425775758 t^{16}+7933063516 t^{18}+39822908626
   t^{20}             +\dots \\
    = (        1 + 29 t^2 + 380 t^4 + 3192 t^6 + 19810 t^8 + 98224 t^{10} + 
 409016 t^{12} + 1480548 t^{14} + 4776849 t^{16} + 13998385 t^{18} + 
 37805264 t^{20}                         +\dots )^2$} } \\ \midrule
    $E_{3-2l}^{k=3,l=0}$ &\scriptsize{\parbox{13cm}{$       1+134 t^2+9017 t^4+403982 t^6+13508026 t^8+358747158 t^{10} +\dots \\
    = ( 1+67 t^2+2264 t^4+50303 t^6+820864 t^8+10489699 t^{10}+\dots )^2$} } \\ \hline
    
      $E_{3=2l}^{k=4,l=1}$ &\scriptsize{\parbox{13cm}{$      1+134 t^2+8889 t^4+128 t^5+388366 t^6+15616 t^7+12558722 t^8+943360
   t^9+320512966 t^{10}       +\dots \\
    = (     1 + 67 t^2 + 2200 t^4 + 64 t^5 + 46783 t^6 + 3520 t^7 + 724900 t^8 + 
 95040 t^9 + 8763535 t^{10}                          +\dots )^2$} } \\ \midrule
    
    $E_{4-2l}^{k=1,l=0}$ &\scriptsize{\parbox{13cm}{$             1+48 t^2+976 t^4+11600 t^6+95350 t^8+598352 t^{10}+3053296 t^{12}+13224752
   t^{14}+50129875 t^{16}+170108000 t^{18}+525728128 t^{20}   +\dots \\
    = (     1 + 24 t^2 + 200 t^4 + 1000 t^6 + 3675 t^8 + 10976 t^{10} + 
 28224 t^{12} + 64800 t^{14} + 136125 t^{16} + 266200 t^{18} + 490776 t^{20 }                           +\dots )^2$} } \\ \midrule
       
    $E_{4-2l}^{k=2,l=1}$ &\scriptsize{\parbox{13cm}{$         1+32 t^2+16 t^3+456 t^4+416 t^5+4104 t^6+4960 t^7+27490 t^8+38400 t^9+148792
   t^{10}+223840 t^{11}+681924 t^{12}+1062432 t^{13}+2729368 t^{14}+4305376
   t^{15}+9754099 t^{16}+15374976 t^{17}+31652168 t^{18}+49482864
   t^{19}+94506536 t^{20}       +\dots \\
    = ( 1 + 16 t^2 + 8 t^3 + 100 t^4 + 80 t^5 + 420 t^6 + 400 t^7 + 
 1385 t^8 + 1440 t^9 + 3836 t^{10} + 4200 t^{11} + 9366 t^{12} + 
 10528 t^{13} + 20728 t^{14} + 23632 t^{15} + 42345 t^{16} + 48672 t^{17} + 
 81088 t^{18} + 93480 t^{19} + 147106 t^{20}                                +\dots )^2$} } \\ \midrule
        
    $E_{4-2l}^{k=2,l=0}$ &\scriptsize{\parbox{13cm}{$         1+92 t^2+64 t^3+4168 t^4+5248 t^5+125140 t^6+211968 t^7+2809296 t^8+5635008
   t^9+50260590 t^{10}      +\dots \\
    = (    1 + 46 t^2 + 32 t^3 + 1026 t^4 + 1152 t^5 + 14862 t^6 + 20160 t^7 + 
 157794 t^8 + 232608 t^9 + 1314687 t^{10}                           +\dots )^2$} } \\ \midrule
        
    $E_{4-2l}^{k=3,l=1}$ &\scriptsize{\parbox{13cm}{$          1+92 t^2+4232 t^4+128860 t^6+2910592 t^8+51921078 t^{10}     +\dots \\
    = (   1 + 46 t^2 + 1058 t^4 + 15762 t^6 + 170562 t^8 + 1438491 t^{10}                           +\dots )^2$} } \\ \midrule
            $E_5^{k=1}$ & \scriptsize{\parbox{13cm}{$       1+90 t^2+3565 t^4+84588 t^6+1386700 t^8+17100048 t^{10}+167857416
   t^{12}+1365541740 t^{14}+9486469554 t^{16}+57589566980 t^{18}+311107661634
   t^{20}         +\dots \\
    = (     1+45 t^2+770 t^4+7644 t^6+52920 t^8+282744 t^{10}+1241460 t^{12}+4671810
   t^{14}+15520791 t^{16}+46521475 t^{18}+127891764 t^{20}                            +\dots )^2$} }\\ \midrule
                $E_5^{k=2}$ & \scriptsize{\parbox{13cm}{$   1+134 t^2+128 t^3+8889 t^4+15616 t^5+394310 t^6+943360 t^7+13220746
   t^8+37713280 t^9+357061474 t^{10}+1123982464 t^{11}+8061468875
   t^{12}+26656882432 t^{13}+155821066386 t^{14}+524237477376
   t^{15}+2622606331104 t^{16}+8795126835840 t^{17}+38944260460754
   t^{18}+128525072279296 t^{19}+515800796930805 t^{20}             +\dots \\
    = ( 1 + 67 t^2 + 64 t^3 + 2200 t^4 + 3520 t^5 + 47707 t^6 + 95040 t^7 + 
 768724 t^8 + 1691712 t^9 + 9793069 t^{10} + 22431552 t^{11} + 
 102616722 t^{12} + 237022656 t^{13} + 910198783 t^{14} + 2083699904 t^{15} + 
 6988000316 t^{16 }+ 15707153088 t^{17} + 47277765667 t^{18} + 
 103827525120 t^{19 }+ 286056524848 t^{20 }                               +\dots )^2$} }\\ \midrule
              $E_6^{k=1}$ &\scriptsize{\parbox{13cm}{$  1+156 t^2+10944 t^4+466596 t^6+13807080 t^8+306524790 t^{10}+5377829028
   t^{12}+77405354312 t^{14}+940221343776 t^{16}+9853246779220
   t^{18}+90680857312617 t^{20}              +\dots \\
    = (      1+78 t^2+2430 t^4+43758 t^6+537966 t^8+4969107 t^{10}+36685506
   t^{12}+225961450 t^{14}+1198006524 t^{16}+5597569328 t^{18}+23474156784
   t^{20}                           +\dots )^2$} } \\ \midrule                   $E_6^{k=2}$ &\scriptsize{\parbox{13cm}{$    1+184 t^2+256 t^3+16810 t^4+43520 t^5+1040056 t^6+3674112 t^7+49469875
   t^8+206409216 t^9+1925805206 t^{10}+8703438848 t^{11}+63418779630
   t^{12}+294056655104 t^{13}+1801033108182 t^{14}+8290154332416
   t^{15}+44696692490453 t^{16}+200425546653440 t^{17}+979719926063866
   t^{18}+4237436679956480 t^{19}+19144937799760589 t^{20}            +\dots \\
    = (    1+92 t^2+128 t^3+4173 t^4+9984 t^5+127920 t^6+384384 t^7+2981381 t^8+9804288 t^9+55764111
   t^{10}+186920448 t^{11}+863386770 t^{12}+2844037120 t^{13}+11315720064 t^{14}+35984655616
   t^{15}+127863652644 t^{16}+389538715904 t^{17}+1265346923490 t^{18}+3684348495360
   t^{19}+11116073388432 t^{20}                             +\dots )^2$} } \\ \midrule
                  $E_7^{k=1}$ &\scriptsize{\parbox{13cm}{$     1+266 t^2+32431 t^4+2437890 t^6+128297273 t^8+5085058160 t^{10}+159309437560
   t^{12}+4084414731904 t^{14}+87979394611180 t^{16}+1625455257184024
   t^{18}+26192135424825720 t^{20}              +\dots \\
    = (                             1+133 t^2+7371 t^4+238602 t^6+5248750 t^8+85709988 t^{10}+1101296924
   t^{12}+11604306012 t^{14}+103402141164 t^{16}+797856027500
   t^{18}+5431803835220 t^{20} +\dots )^2$} } \\ \midrule
                        $E_8^{k=1}$ &\scriptsize{\parbox{13cm}{$        1+496 t^2+115504 t^4+16918250 t^6+1761796000 t^8+139749232560 t^{10}        +\dots \\
    = ( 1+248 t^2+27000 t^4+1763125 t^6+79143000 t^8+2642777280 t^{10}                                +\dots )^2$} } \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $\substack{n=5,\\ k=1,\\ l=1}$     & \scriptsize{\parbox{13cm}{$1+123 t^2+6710 t^4+220812 t^6+5027328 t^8+85856661 t^{10}+1160906385 t^{12}+12919480684
   t^{14}+121836107745 t^{16}           +\dots \\
    = (    1+78 t^2+2430 t^4+43758 t^6+537966 t^8+4969107 t^{10}+36685506 t^{12}+225961450 t^{14}+1198006524
   t^{16}                             +\dots )\\ 
   \times( 1+45 t^2+770 t^4+7644 t^6+52920 t^8+282744 t^{10}+1241460 t^{12}+4671810 t^{14}+15520791 t^{16}                          +\dots )$} } \\ \midrule
    $\substack{n=7,\\k=1,\\l=2}$ & \scriptsize{\parbox{13cm}{$ 1+183 t^2+128 t^3+15625 t^4+21632 t^5+849367 t^6+1687168 t^7+33584330 t^8+83001984 t^9+1039787073
   t^{10}+2940462720 t^{11}+26377189292 t^{12}+80780840064 t^{13}+564910951617
   t^{14}+1804412218752 t^{15}+10430788358641 t^{16}+33865771104384 t^{17}+168680900002512
   t^{18}+547066306438912 t^{19}+2419061167200157 t^{20}           +\dots \\
    = (    1+91 t^2+3080 t^4+58344 t^6+741741 t^8+7014007 t^{10}+52676624 t^{12}+328671200 t^{14}+1760034276
   t^{16}+8288708428 t^{18}+34981096384 t^{20}                             +\dots ) \\ 
   \times (1+92 t^2+128 t^3+4173 t^4+9984 t^5+127920 t^6+384384 t^7+2981381 t^8+9804288 t^9+55764111
   t^{10}+186920448 t^{11}+863386770 t^{12}+2844037120 t^{13}+11315720064 t^{14}+35984655616
   t^{15}+127863652644 t^{16}+389538715904 t^{17}+1265346923490 t^{18}+3684348495360
   t^{19}+11116073388432 t^{20} +\dots)$} }\\  \midrule   $\substack{n=7,\\ k=2,\\ l=1}$     & \scriptsize{\parbox{13cm}{$1 + 183 t^2 + 128 t^3 + 16626 t^4 + 21632 t^5 + 1000427 t^6 + 1815296 t^7 + 44866419 t^8 + 100543872 t^9 + 1599857948 t^{10}      +\dots \\
    = (  1+92 t^2+128 t^3+4173 t^4+9984 t^5+127920 t^6+384384 t^7+2981381 t^8+9804288 t^9+55764111 t^{10}     +\dots )\\ 
   \times(1+91 t^2+4081 t^4+117312 t^6+2421601 t^8+38416378 t^{10}                     +\dots )$} } \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
      $\substack{n=6\\k=2,\\l=1}$    & \scriptsize{\parbox{13cm}{$   1+32 t+594 t^2+8096 t^3+87208 t^4+771936 t^5+5780544 t^6+37501728 t^7+214959492 t^8+1106375776
   t^9+5181666776 t^{10}+22327527456 t^{11}+89331239192 t^{12}         +\dots \\
    = (  1+32 t+528 t^2+5984 t^3+52360 t^4+376992 t^5+2324784 t^6+12620256 t^7+61523748 t^8+273438880
   t^9+1121099408 t^{10}   +\dots ) \\ 
   \times (1 + 66 t^2 + 2133 t^4 + 44121 t^6 + 656667 t^8 + 7544394 t^{10} + 
 70199051 t^{12} +\dots$} } \\ \midrule
   $\substack{n=8\\k=3,\\l=1}$ & \scriptsize{\parbox{13cm}{$ 1+368 t^2+63884 t^4+7048932 t^6+560375300 t^8             +\dots \\
    = (  1+248 t^2+27000 t^4+1763125 t^6+79143000 t^8                           +\dots )\times(1+120 t^2+7124 t^4+279055 t^6+8103660 t^8 +\dots)$} }\\  \midrule
   $\substack{n=6\\k=1,\\l=2}$ & \scriptsize{\parbox{13cm}{$ 1 + 32 t + 594 t^2 + 8096 t^3 + 88846 t^4 + 824352 t^5 + 6668508 t^6 + 48042720 t^7 + 313144128 t^8 + 1869228064 t^9 + 10318091234 t^{10}         +\dots \\
    = (                     1+32 t+528 t^2+5984 t^3+52360 t^4+376992 t^5+2324784 t^6+12620256 t^7+61523748 t^8+273438880
   t^9+1121099408 t^{10}    +\dots )\\ \times (1+66 t^2+1638 t^4+23100 t^6+222156 t^8+1613898 t^{10}+\dots)$} }\\ \midrule
     $\substack{n=8\\k=2,\\l=2}$ & \scriptsize{\parbox{13cm}{$ 1 + 368 t^2 + 63884 t^4 + 7040924 t^6 + 557673276 t^8 + 34004993996 t^{10}     +\dots \\
    = (                   1+248 t^2+27000 t^4+1763125 t^6+79143000 t^8+2642777280 t^{10}    +\dots )\\ \times (1+120 t^2+7124 t^4+271047 t^6+7387620 t^8+154155456 t^{10}+\dots)$} }\\\bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
     $\substack{k=1}$    & \scriptsize{\parbox{13cm}{$  1+104 t^2+4810 t^4+134264 t^6+2597465 t^8+37800384 t^{10}+437076562 t^{12}+4175738528
   t^{14}+33943481936 t^{16}+240150358656 t^{18}+1505698109306 t^{20}              +\dots \\
    = (    1+52 t^2+1053 t^4+12376 t^6+100776 t^8+627912 t^{10}+3187041 t^{12}+13748020 t^{14}+51949755
   t^{16}+175847880 t^{18}+542393670 t^{20}                             +\dots )^2$} } \\ \midrule
     $\substack{k=2}$ & \scriptsize{\parbox{13cm}{$  1+156 t^2+128 t^3+12064 t^4+18304 t^5+620840 t^6+1297792 t^7+23982530 t^8+60845696 t^9+741714140
   t^{10}+2122578432 t^{11}+19100059850 t^{12}+58780377472 t^{13}+420308771752
   t^{14}+1346411945088 t^{15}+8051191269563 t^{16}              +\dots \\
    = (                       1+78 t^2+64 t^3+2990 t^4+4160 t^5+75152 t^6+133056 t^7+1393119 t^8+2796352 t^9+20320924
   t^{10}+43544384 t^{11}+243181003 t^{12}+537295616 t^{13}+2459411330 t^{14}+5486291136
   t^{15}+21499028967 t^{16}          +\dots )^2$} }\\ \bottomrule 
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $k=1$     & \scriptsize{\parbox{13cm}{$ 1+42 t^2+777 t^4+8706 t^6+68880 t^8+421162 t^{10}+2109885 t^{12}+9015666 t^{14}+33826779
   t^{16}+113879276 t^{18}+349750894 t^{20}           +\dots \\
    = (1+21 t^2+168 t^4+825 t^6+3003 t^8+8918 t^{10}+22848 t^{12}+52326 t^{14}+109725 t^{16}+214291
   t^{18}+394680 t^{20}                                 +\dots )^2$} } \\ \midrule
    $k=2$ &\scriptsize{\parbox{13cm}{$  1+110 t^2+5973 t^4+212606 t^6+5570246 t^8+114525004 t^{10}+1925660177 t^{12}+27266117052
   t^{14}+332379773462 t^{16}+3549706986122 t^{18}+33687210855500 t^{20}              +\dots \\
    = (           1+55 t^2+1474 t^4+25233 t^6+310970 t^8+2965710 t^{10}+22994114 t^{12}+150219706 t^{14}+849547985
   t^{16}+4247189980 t^{18}+19084874832 t^{20}                      +\dots )^2$} } \\ \midrule
        $k=3$ &\scriptsize{\parbox{13cm}{$ 1+210 t^2+21915 t^4+1515458 t^6               +\dots \\
    = (      1+105 t^2+5445 t^4+186004 t^6                           +\dots )^2$} } \\ \bottomrule 
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $k=1$     & \scriptsize{\parbox{13cm}{$ 1+25 t^2+269 t^4+1749 t^6+8190 t^8+30478 t^{10}+95710 t^{12}+263758 t^{14}+655303 t^{16}+1496495
   t^{18}+3186755 t^{20}               +\dots \\
    = ( 1+10 t^2+35 t^4+84 t^6+165 t^8+286 t^{10}+455 t^{12}+680 t^{14}+969 t^{16}+1330 t^{18}+1771
   t^{20}                                +\dots )\\ \times (  1+15 t^2+84 t^4+300 t^6+825 t^8+1911 t^{10}+3920 t^{12}+7344 t^{14}+12825 t^{16}+21175
   t^{18}+33396 t^{20}                               +\dots ) $} } \\ \midrule
    $k=2$ &\scriptsize{\parbox{13cm}{$ 1+81 t^2+3221 t^4+83585 t^6+1591224 t^8+23721865 t^{10}+288966230 t^{12}+2965143530
   t^{14}+26230232434 t^{16}+203743162413 t^{18}+1410507872500 t^{20}               +\dots \\
    = ( 1+45 t^2+980 t^4+13584 t^6+135540 t^8+1049433 t^{10}+6636245 t^{12}+35562384 t^{14}+166007686
   t^{16}+689482430 t^{18}+2590532352 t^{20}                                +\dots )\\ \times (  1+36 t^2+621 t^4+6776 t^6+53160 t^8+324648 t^{10}+1628913 t^{12}+6977828 t^{14}+26250939
   t^{16}+88600616 t^{18}+272745382 t^{20}                               +\dots ) $} }  \\ \midrule
    $k=3$ & \scriptsize{\parbox{13cm}{$ 1+169 t^2+14169 t^4+785875 t^6+32440512 t^8+1063059375 t^{10}               +\dots \\
    = (  1+91 t^2+4081 t^4+120315 t^6+2621801 t^8+45026982 t^{10}+634993345 t^{12}                               +\dots )\\ \times (        1+78 t^2+2990 t^4+75152 t^6+1393119 t^8+20320924 t^{10}                         +\dots ) $} } \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\  \midrule
         $\substack{n=4,\\ k=1,\\l=0}$     & \scriptsize{\parbox{13cm}{$ 1+49 t^2+1056 t^4+13754 t^6+125846 t^8+884108 t^{10}+5054105 t^{12}+24478785 t^{14}               +\dots \\
    = (  1+28 t^2+300 t^4+1925 t^6+8918 t^8+32928 t^{10}+102816 t^{12}+282150 t^{14}                               +\dots )\\ \times (1+21 t^2+168 t^4+825 t^6+3003 t^8+8918 t^{10}+22848 t^{12}+52326 t^{14}                                 +\dots ) $} }  \\ \midrule
    $\substack{n=5,\\ k=1,\\l=0}$ & \scriptsize{\parbox{13cm}{$1+81 t^2+2885 t^4+61643 t^6+912366 t^8+10189480 t^{10}+90890304 t^{12}+674183898 t^{14}                +\dots \\
    = (   1+36 t^2+495 t^4+4004 t^6+22932 t^8+102816 t^{10}+383724 t^{12}+1241460 t^{14}                              +\dots )\\ \times (1+45 t^2+770 t^4+7644 t^6+52920 t^8+282744 t^{10}+1241460 t^{12}+4671810 t^{14}                                 +\dots ) $} } \\ \midrule
    $\substack{n=6,\\ k=2,\\l=0}$ & \scriptsize{\parbox{13cm}{$ 1+121 t^2+7237 t^4+283953 t^6+8203712 t^8+186007152 t^{10}+3448403056 t^{12}+53812917025 t^{14}  +\dots \\
    = (     1+55 t^2+1474 t^4+25233 t^6+310970 t^8+2965710 t^{10}+22994114 t^{12}+150219706 t^{14}                   +\dots )\\ \times ( 1+66 t^2+2133 t^4+44121 t^6+656667 t^8+7544394 t^{10}+70199051 t^{12}+547856023 t^{14}                  +\dots ) $} } \\\midrule
    $\substack{n=6, \\ k=1,\\ l=1}$     & \scriptsize{\parbox{13cm}{$  1+121 t^2+6907 t^4+250590 t^6+6536574 t^8+131359647 t^{10}+2127959063 t^{12}+28706249847
   t^{14}+330553477948 t^{16}                           +\dots \\
    = (   1+66 t^2+2133 t^4+44121 t^6+656667 t^8+7544394 t^{10}+70199051 t^{12}+547856023 t^{14}+3682768464
   t^{16}                                       +\dots )\\ 
   \times (  1+55 t^2+1144 t^4+13650 t^6+112200 t^8+703494 t^{10}+3586440 t^{12}+15520791 t^{14}+58790875
   t^{16}                                             +\dots ) $} }  \\ \midrule
       $\substack{n=9,\\k=1,\\l=2}$ & \scriptsize{\parbox{13cm}{$  1+289 t^2+39201 t^4+3385651 t^6+211578124 t^8              +\dots \\
    = ( 1+136 t^2+6783 t^4+186200 t^6+3371984 t^8                                +\dots )\\ \times  (     1+153 t^2+11610 t^4+582692 t^6+21720798 t^8                            +\dots ) $} } \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\  \midrule
    $k=1$     &  \scriptsize{\parbox{13cm}{$ 1+130 t^2+7539 t^4+264628 t^6+6438276 t^8+117582633 t^{10}+1700156133 t^{12}+20221864235 t^{14}+203634547831 t^{16}+1775507329154 t^{18}+13646329994778 t^{20}               +\dots \\
    = (   1+78 t^2+2430 t^4+43758 t^6+537966 t^8+4969107 t^{10}+36685506
   t^{12}+225961450 t^{14}+1198006524 t^{16}+5597569328 t^{18}+23474156784
   t^{20}                              +\dots )\\ \times (                       1+52 t^2+1053 t^4+12376 t^6+100776 t^8+627912 t^{10}+3187041 t^{12}+13748020 t^{14}+51949755 t^{16}+175847880 t^{18}+542393670 t^{20}          +\dots ) $} } \\ \midrule
    $k=2$ & \scriptsize{\parbox{13cm}{$    1+170 t^2+192 t^3+14339 t^4+30016 t^5+811838 t^6+2328704 t^7+34914970 t^8+119841920 t^9+1216054981 t^{10}+4608606912 t^{11}+35579828088 t^{12}+141340385344
   t^{13}+894676190640 t^{14}+3601291105024 t^{15}+19640751761433 t^{16}+78397263587712 t^{17}+380968232656361 t^{18}+1488093619535168 t^{19}+6594271153605775
   t^{20}            +\dots \\
    = (   1+92 t^2+128 t^3+4173 t^4+9984 t^5+127920 t^6+384384 t^7+2981381 t^8+9804288 t^9+55764111 t^{10}+186920448 t^{11}+863386770 t^{12}+2844037120 t^{13}+11315720064
   t^{14}+35984655616 t^{15}+127863652644 t^{16}+389538715904 t^{17}+1265346923490 t^{18}+3684348495360 t^{19}+11116073388432 t^{20}                              +\dots )\\ \times(   1+78 t^2+64 t^3+2990 t^4+4160 t^5+75152 t^6+133056 t^7+1393119 t^8+2796352 t^9+20320924 t^{10}+43544384 t^{11}+243181003 t^{12}+537295616 t^{13}+2459411330
   t^{14}+5486291136 t^{15}+21499028967 t^{16}+47797193600 t^{17}+165358919076 t^{18}+363477599744 t^{19}+1135433776023 t^{20}                              +\dots ) $} } \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $\substack{ k=1,\\ l=1}$      &  \scriptsize{\parbox{13cm}{$1+114 t^2+5733 t^4+173852 t^6+3651348 t^8+57617325 t^{10}+721201692 t^{12}+7444836763
   t^{14}+65256772383 t^{16}+496825085316 t^{18}+3345139658705 t^{20}              +\dots \\
    = (       1+36 t^2+495 t^4+4004 t^6+22932 t^8+102816 t^{10}+383724 t^{12}+1241460 t^{14}+3581721
   t^{16}+9406540 t^{18}+22837815 t^{20}          +\dots )\\ \times ( 1+78 t^2+2430 t^4+43758 t^6+537966 t^8+4969107 t^{10}+36685506 t^{12}+225961450 t^{14}+1198006524
   t^{16}+5597569328 t^{18}+23474156784 t^{20}      +\dots ) $} } \\ \midrule
      $\substack{ k=2,\\ l=1}$   &\scriptsize{\parbox{13cm}{$1+170 t^2+128 t^3+13624 t^4+19968 t^5+700114 t^6+1454336 t^7+26309217 t^8+67287040 t^9+777105979
   t^{10}                +\dots \\
    = (           1+92 t^2+128 t^3+4173 t^4+9984 t^5+127920 t^6+384384 t^7+2981381 t^8+9804288 t^9+55764111 t^{10}                      +\dots )\\ \times  (  1+78 t^2+2275 t^4+37400 t^6+415701 t^8+3461458 t^{10}                               +\dots ) $} }  \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
      $\substack{k=2,\\ l=1}$      & \scriptsize{\parbox{13cm}{$ 1+32 t+583 t^2+7744 t^3+82874 t^4+753280 t^5+6008089 t^6+42982688 t^7+280199502 t^8               +\dots \\
    = (1+55 t^2+1474 t^4+25233 t^6+310970 t^8                                 +\dots )\\ \times (1+32 t+528 t^2+5984 t^3+52360 t^4+376992 t^5+2324784 t^6+12620256 t^7+61523748 t^8                                 +\dots ) $} }  \\ \midrule
    $\substack{k=3,\\ l=1}$ & \scriptsize{\parbox{13cm}{$ 1+353 t^2+58485 t^4+6134489 t^6+462119507 t^8               +\dots \\
    = (       1+105 t^2+5445 t^4+186004 t^6+4704390 t^8                          +\dots )\\ \times (              1+248 t^2+27000 t^4+1763125 t^6+79143000 t^8                   +\dots ) $} }\\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $k=1$     & \scriptsize{\parbox{13cm}{$1+88 t^2+3420 t^4+80028 t^6+1298687 t^8+15893460 t^{10}+155107049 t^{12}+1256071828
   t^{14}+8694268479 t^{16}+52624765960 t^{18}+283597751451 t^{20}                +\dots \\
    = ( 1+52 t^2+1053 t^4+12376 t^6+100776 t^8+627912 t^{10}+3187041 t^{12}+13748020 t^{14}+51949755
   t^{16}+175847880 t^{18}+542393670 t^{20}                                +\dots )\\
   \times(   1+36 t^2+495 t^4+4004 t^6+22932 t^8+102816 t^{10}+383724 t^{12}+1241460 t^{14}+3581721
   t^{16}+9406540 t^{18}+22837815 t^{20}                              +\dots ) $} }  \\ \midrule
    $k=2$ &\scriptsize{\parbox{13cm}{$ 1+144 t^2+96 t^3+10271 t^4+12608 t^5+485497 t^6+820352 t^7+17130124 t^8+35239616 t^9+481174913
   t^{10}               +\dots \\
    = (     1+78 t^2+64 t^3+2990 t^4+4160 t^5+75152 t^6+133056 t^7+1393119 t^8+2796352 t^9+20320924 t^{10}                            +\dots )\\ 
    \times ( 1+66 t^2+32 t^3+2133 t^4+1728 t^5+44583 t^6+45760 t^7+678117 t^8+794112 t^9+8037711 t^{10}                                +\dots ) $} }  \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $k=1$     & \scriptsize{\parbox{13cm}{$1+36 t^2+567 t^4+5409 t^6+36615 t^8+192899 t^{10}+839021 t^{12}+3136395 t^{14}+10368906
   t^{16}+30964325 t^{18}+84878874 t^{20}      +\dots \\
    = (1+15 t^2+84 t^4+300 t^6+825 t^8+1911 t^{10}+3920 t^{12}+7344 t^{14}+12825 t^{16}+21175
   t^{18}+33396 t^{20}                          +\dots )\\ 
   \times ( 1+21 t^2+168 t^4+825 t^6+3003 t^8+8918 t^{10}+22848 t^{12}+52326 t^{14}+109725 t^{16}+214291
   t^{18}+394680 t^{20} +\dots ) $} }  \\ \midrule
    $k=2$ &\scriptsize{\parbox{13cm}{$1+100 t^2+4929 t^4+159047 t^6+3773635 t^8+70214649 t^{10}+1068107756 t^{12}+13683068037
   t^{14}+150962851740 t^{16}+1460049948432 t^{18}+12558512227814 t^{20}     +\dots \\
    = (    1+45 t^2+980 t^4+13584 t^6+135540 t^8+1049433 t^{10}+6636245 t^{12}+35562384 t^{14}+166007686
   t^{16}+689482430 t^{18}+2590532352 t^{20}                      +\dots )\\ 
   \times (1+55 t^2+1474 t^4+25233 t^6+310970 t^8+2965710 t^{10}+22994114 t^{12}+150219706 t^{14}+849547985
   t^{16}+4247189980 t^{18}+19084874832 t^{20}    +\dots ) $} }  \\ \midrule
   $k=3$ & \scriptsize{\parbox{13cm}{$ 1+196 t^2+19081 t^4+1230319 t^6+59106675 t^8+2256496369 t^{10}+71299059243 t^{12}+1917659317006
   t^{14}+44815111648324 t^{16}+924438389586125 t^{18}+17043068970722031 t^{20} +\dots \\   = (1+91 t^2+4081 t^4+120315 t^6+2621801 t^8+45026982 t^{10}+634993345 t^{12}+7569785080
   t^{14}+77969074288 t^{16}+705979238874 t^{18}+5699104231898 t^{20} +\dots )\\ 
   \times(1+105 t^2+5445 t^4+186004 t^6+4704390 t^8+93883293 t^{10}+1539459830 t^{12}+21340594394
   t^{14}+255505157414 t^{16}+2687035828320 t^{18}+25164702542013 t^{20} +\dots ) $} }  \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $\substack{p=2,\\ q=1,\\ k=1}$     & \scriptsize{\parbox{13cm}{$1+30 t^2+413 t^4+3595 t^6+22845 t^8+115073 t^{10}+484367 t^{12}+1766649 t^{14}+5731324
   t^{16}+16864225 t^{18}+45687006 t^{20} +\dots \\
    = (1+15 t^2+84 t^4+300 t^6+825 t^8+1911 t^{10}+3920 t^{12}+7344 t^{14}+12825 t^{16}+21175
   t^{18}+33396 t^{20}  +\dots )\\ \times (1+15 t^2+104 t^4+475 t^6+1659 t^8+4802 t^{10}+12096 t^{12}+27378 t^{14}+56925 t^{16}+110473
   t^{18}+202488 t^{20} +\dots) $} }  \\ \midrule
    $\substack{p=2,\\ q=1,\\ k=2}$ &\scriptsize{\parbox{13cm}{$1+70 t^2+40 t^3+2415 t^4+2520 t^5+55560 t^6+78624 t^7+965011 t^8+1631240 t^9+13512030 t^{10}   +\dots \\
    = ( 1+24 t^2+200 t^4+1000 t^6+3675 t^8+10976 t^{10}+28224 t^{12}+64800 t^{14}+136125
   t^{16}+266200 t^{18}+490776 t^{20}+\dots )\\ \times ( 1+24 t^2+275 t^4+2024 t^6+10976 t^8+47552 t^{10}+173448 t^{12}+552200 t^{14}+1574573
   t^{16}+4098952 t^{18}+9884303 t^{20}+\dots $} } 
   \\ \midrule
    $\substack{p=3,\\ q=2,\\ k=1}$ &\scriptsize{\parbox{13cm}{$1+48 t^2+1051 t^4+14424 t^6+142227 t^8+1089952 t^{10}+6836169 t^{12}+36400128 t^{14}+169074122 t^{16}+699481456 t^{18}+2619981678
   t^{20} +\dots \\
    = (1+35 t^2+594 t^4+6370 t^6+49160 t^8+295974 t^{10}+\dots )\\ \times ( 1+35 t^2+594 t^4+6545 t^6+53129 t^8+341810 t^{10}+\dots $} } 
   \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $k=2$     & \scriptsize{\parbox{13cm}{$1+56 t^2+1384 t^4+20650 t^6+215636 t^8+1720264 t^{10}+11106025 t^{12}+60413096 t^{14}+285191074
   t^{16}+1194750560 t^{18}+4519533676 t^{20}      +\dots \\
    = (1+28 t^2+300 t^4+1925 t^6+8918 t^8+32928 t^{10}+102816 t^{12}+282150 t^{14}+698775 t^{16}+1591876
   t^{18}+3383380 t^{20}    +\dots )^2 $} }  \\ \midrule
    $k=3$ &\scriptsize{\parbox{13cm}{$1+72 t^2+80 t^3+2556 t^4+5120 t^5+62010 t^6+162288 t^7+1165484 t^8+3433728 t^9+17928592 t^{10}   +\dots \\
    = (   1+36 t^2+40 t^3+630 t^4+1120 t^5+7525 t^6+15624 t^7+68592 t^8+147800 t^9+502074 t^{10}+\dots )^2 $} }  \\  \bottomrule
    \end{tabular}
\begin{tabular}{ll}
    \toprule
         & Coulomb branch Hilbert series  \\ \midrule
    $k=2$     & \scriptsize{\parbox{13cm}{$1+42 t^2+831 t^4+10500 t^6+96727 t^8+700938 t^{10}+4198425 t^{12}+21520704 t^{14}+96852826 t^{16}+390254420
   t^{18}+1429637622 t^{20}  +\dots \\
    = (1+21 t^2+195 t^4+1155 t^6+5096 t^8+18228 t^{10}+55692 t^{12}+150480 t^{14}+368445 t^{16}+832117 t^{18}+1756755
   t^{20}  +\dots )^2 $} }  \\ \midrule
    $k=3$ &\scriptsize{\parbox{13cm}{$1+70 t^2+40 t^3+2415 t^4+2520 t^5+55560 t^6+78624 t^7+965011 t^8+1631240 t^9+13512030 t^{10}   +\dots \\
    = (  1+35 t^2+20 t^3+595 t^4+560 t^5+6755 t^6+7812 t^7+57868 t^8+73900 t^9+398370 t^{10}+\dots )^2 $} }  \\ \bottomrule
    \end{tabular}
